ST-pRRTC: Parallel Space-Time RRT-C with Adaptive Goal-Time Forests

We propose ST-pRRTC, a GPU-parallel space- time RRT-Connect motion planner for problems with known obstacle trajectories and unspecified arrival time. Searching over many arrival times broadens temporal coverage but divides a finite planning budget among more backward trees. To address the challenge, ST-pRRTC builds a shared forward tree and an adaptive forest of backward goal-time trees. Its interval root formulation samples goal arrival times continuously and guarantees probabilistic completeness and asymptotic arrival- time optimality under the stated assumptions in a bounded time domain. The practical root recycling policy has no such guar- antees. It adapts a fixed number of backward trees, replacing later roots while retaining useful search progress. Experiments on three dynamic benchmarks show that both variants achieve lower mean first-solution times and earlier mean final arrivals than ST-RRT* and SI-RRT on problems solved by all compared methods. Further experiments demonstrate the benefit of recy- cling over broad arrival-time ranges. Real-robot demonstrations show root-recycling ST-pRRTC planning motions for a UR5e among moving Crazyflie quadrotors.

==> figures/figure_interval_root.tex <==
\begingroup
\definecolor{intervalgroupone}{RGB}{0,114,178}
\definecolor{intervalgrouptwo}{RGB}{230,159,0}
\definecolor{intervalgroupthree}{RGB}{180,92,160}

\newcommand{\intervalgroupkey}[2]{%
  \raisebox{-0.15ex}{\textcolor{#1}{\rule{1.5ex}{1.5ex}}}\hspace{0.4em}#2}
\newcommand{\intervaluniform}[4]{%
  \draw[draw=#3,fill=#3!5,line width=0.7pt]
    ({#1},24) rectangle ({#2},28);
  \node[text=#3!75!black] at ({(#1+#2)/2},26) {\textbf{#4}};}
\newcommand{\intervalguided}[3]{%
  \fill[#3] ({#1},14) rectangle ({#2},18);}

% Coordinates measure time relative to L_g, in units of the grid spacing.
% Goal checks pass at 1, 4, 5, 6, 9, 10, giving windows
% [0.5,1.5], [3.5,6.5], [8.5,10.5]. There are three groups.
\newcommand{\intervalsamplingpanel}[1]{%
  \begin{tikzpicture}[
    x=0.055\linewidth,y=1mm,font=\footnotesize,
    line cap=round,line join=round]
    \path[use as bounding box] (-5.7,-2) rectangle (12.4,34);
    \ifnum#1=0
      \def\activeupper{12}
      \def\sampletime{4.25}
    \else
      \def\activeupper{9.5}
      \def\sampletime{6.05}
      \fill[black!5] (9.5,4.8) rectangle (12,29);
      \node[text=black!45,font=\scriptsize] at (10.75,26) {inactive};
    \fi

    \foreach \boundary in {0,12}
      \draw[black!15,line width=0.4pt] (\boundary,3.5) -- (\boundary,29);
    \foreach \divider in {1,2}
      \draw[black!18,densely dotted,line width=0.45pt]
        ({\divider*\activeupper/3},12) -- ({\divider*\activeupper/3},28);

    \node[anchor=west] at (-5.7,26) {Uniform intervals};
    \node[anchor=west] at (-5.7,21) {Goal checks};
    \node[anchor=west] at (-5.7,16) {Guided windows};
    \node[anchor=west] at (-5.7,8.5) {Existing roots};

    \ifnum#1=0
      % BEGIN BEFORE SAMPLING: uniform width 4; guided duration 2 per group.
      \intervaluniform{0}{4}{intervalgroupone}{1}
      \intervaluniform{4}{8}{intervalgrouptwo}{2}
      \intervaluniform{8}{12}{intervalgroupthree}{3}
      \intervalguided{0.5}{1.5}{intervalgroupone}
      \intervalguided{3.5}{4.5}{intervalgroupone}
      \intervalguided{4.5}{6.5}{intervalgrouptwo}
      \intervalguided{8.5}{10.5}{intervalgroupthree}
      % END BEFORE SAMPLING
      \draw[black!50,line width=0.45pt] (8.5,14) rectangle (10.5,18);
    \else
      % BEGIN AFTER SAMPLING: U=9.5; guided duration 5/3 per group.
      \intervaluniform{0}{19/6}{intervalgroupone}{1}
      \intervaluniform{19/6}{19/3}{intervalgrouptwo}{2}
      \intervaluniform{19/3}{9.5}{intervalgroupthree}{3}
      \intervalguided{0.5}{1.5}{intervalgroupone}
      \intervalguided{3.5}{25/6}{intervalgroupone}
      \intervalguided{25/6}{35/6}{intervalgrouptwo}
      \intervalguided{35/6}{6.5}{intervalgroupthree}
      \intervalguided{8.5}{9.5}{intervalgroupthree}
      % END AFTER SAMPLING
      \draw[black!50,line width=0.45pt] (8.5,14) rectangle (9.5,18);
    \fi
    \draw[black!50,line width=0.45pt] (0.5,14) rectangle (1.5,18);
    \draw[black!50,line width=0.45pt] (3.5,14) rectangle (6.5,18);

    \foreach \check in {1,4,5,6,9,10} {
      \ifdim\check pt>\activeupper pt
        \def\checkcolor{black!25}
      \else
        \def\checkcolor{black!80}
      \fi
      \fill[\checkcolor] (\check,21) circle[radius=0.55mm];
    }
    \foreach \check in {0,2,3,7,8,11,12} {
      \ifdim\check pt>\activeupper pt
        \def\checkcolor{black!25}
      \else
        \def\checkcolor{black!55}
      \fi
      \node[text=\checkcolor] at (\check,21) {$\times$};
    }

    % A guided draw is continuous, rather than limited to the grid markers.
    \node[circle,draw=black,fill=white,inner sep=0pt,minimum size=3.8pt]
      at (\sampletime,16) {};
    \draw[black!70,line width=0.45pt]
      (\sampletime,15.3) -- (\sampletime,13.7);
    \node[anchor=north,font=\scriptsize] at (\sampletime,13.5) {$T$};

    % Root timestamps and owner colors remain unchanged after repartitioning.
    \foreach \terminal/\owner in {
      1.25/intervalgroupone,4.05/intervalgroupone,
      6.2/intervalgrouptwo,9.2/intervalgroupthree,10.25/intervalgroupthree} {
      \ifdim\terminal pt>\activeupper pt
        \def\rootcolor{black!35}
      \else
        \def\rootcolor{\owner}
      \fi
      \fill[\rootcolor] (\terminal,8.5) circle[radius=2pt];
    }
    \ifnum#1=1
      \draw[black!65,dashed,line width=0.75pt] (9.5,4.8) -- (9.5,30);
      \node[above] at (9.5,30) {$U$};
    \fi
    \draw[black!50,line width=0.5pt,-{Latex[length=1.5mm]}]
      (0,3.5) -- (12.3,3.5);
    \foreach \tick in {0,12}
      \draw[black!50,line width=0.5pt] (\tick,2.8) -- (\tick,4.2);
    \node[below] at (0,2.3) {$L_g$};
    \node[below] at (12,2.3) {$H$};
    \node[below,font=\scriptsize] at (6,2.3) {Arrival time};
  \end{tikzpicture}}

\subfloat[Before incumbent update.\label{fig:interval-before}]{%
  \begin{minipage}[t]{.485\textwidth}
    \centering\intervalsamplingpanel{0}
  \end{minipage}}%
\hfill
\subfloat[After incumbent update.\label{fig:interval-after}]{%
  \begin{minipage}[t]{.485\textwidth}
    \centering\intervalsamplingpanel{1}
  \end{minipage}}
\par\vspace{2pt}
{\footnotesize
  \intervalgroupkey{intervalgroupone}{Group 1}\quad
  \intervalgroupkey{intervalgrouptwo}{Group 2}\quad
  \intervalgroupkey{intervalgroupthree}{Group 3}\qquad
  Grid checks: $\bullet$ free\quad $\times$ blocked}
\par
\endgroup


==> figures/figure_method.tex <==
\begingroup
\definecolor{methodforward}{RGB}{0,114,178}
\definecolor{methodbackward}{RGB}{0,158,115}
\definecolor{methodaction}{RGB}{213,94,0}
\definecolor{methodinactive}{RGB}{145,145,145}

\tikzset{
  method panel/.style={
    x=0.020\linewidth,y=1mm,font=\footnotesize,
    line cap=round,line join=round},
  forward/.style={draw=methodforward,line width=1.1pt},
  backward/.style={draw=methodbackward,line width=1.1pt},
  inactive/.style={draw=methodinactive,line width=0.8pt,densely dashed},
  root/.style={circle,fill=methodbackward,draw=methodbackward,
    inner sep=0pt,minimum size=4.5pt},
  empty root/.style={root,fill=white,line width=1.1pt,minimum size=5.5pt}}

% All panels share coordinates: retained nodes never move in space or time.
\newcommand{\methodaxes}{%
  \path[use as bounding box] (0,-3) rectangle (50,42);
  \draw[black!45,thin,-{Latex[length=1.5mm]}] (5,31) -- (48.5,31);
  \node[anchor=east] at (3.4,31) {$q_g$};
  \node[anchor=west] at (48.5,31) {$t$};
  \node[below] at (47.5,30.5) {$H$};
  \node[anchor=east] at (3.4,5) {$q_s$};}
\newcommand{\methodforwardtree}{%
  \draw[forward] (5,5) -- (11,8) -- (18,11.5) -- (24,16);
  \draw[forward] (11,8) -- (15,5.8) (18,11.5) -- (22,9);
  \node[circle,fill=methodforward,inner sep=0pt,minimum size=4.5pt]
    at (5,5) {};}
\newcommand{\methodbackwardtree}[2][backward]{%
  \draw[#1] (#2,31) -- (#2-3,26) -- (#2-6,21);
  \draw[#1] (#2-3,26) -- (#2-5,27.5);}
\newcommand{\methodbound}{%
  \draw[methodaction,densely dashed,line width=0.9pt] (32,2) -- (32,33);
  \node[methodaction,below right,inner sep=1.5pt] at (32,30.5) {$U$};}

\subfloat[Search candidate arrival times.\label{fig:method-search}]{%
\begin{minipage}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[method panel]
  \methodaxes
  \methodforwardtree
  \foreach \x in {14,23,32,40,46} {
    \methodbackwardtree{\x}
    \node[root] at (\x,31) {};
  }
  \draw[methodbackward,decorate,
    decoration={brace,amplitude=1.3mm}] (14,33.5) -- (46,33.5);
  \node[methodbackward!65!black] at (30,37) {candidate goal times};
  \node[methodbackward!65!black,align=center] at (36,16)
    {backward\\forest};
  \node[methodforward!80!black] at (19,0) {shared forward tree};
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Find a solution arriving at $U$.\label{fig:method-trigger}]{%
\begin{minipage}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[method panel]
  \fill[black!5] (32,2) rectangle (48,34);
  \methodaxes
  \methodforwardtree
  \foreach \x in {14,23,32} {
    \methodbackwardtree{\x}
    \node[root] at (\x,31) {};
  }
  \foreach \x in {40,46} {
    \methodbackwardtree[inactive]{\x}
    \node[root,fill=methodinactive,draw=methodinactive] at (\x,31) {};
  }
  \methodbound
  \draw[methodaction,line width=1.4pt]
    (5,5) -- (11,8) -- (18,11.5) -- (24,16)
    -- (26,21) -- (29,26) -- (32,31);
  \node[root,fill=methodaction,draw=methodaction] at (32,31) {};
  \node[methodaction] at (25,37) {new best arrival};
  \node[methodaction] at (15,17.5) {solution};
  \node[methodinactive!80!black,align=center] at (40,11)
    {later roots\\cannot improve};
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Recycle slots to earlier times.\label{fig:method-recycling}]{%
\begin{minipage}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[method panel]
  \fill[black!5] (32,2) rectangle (48,34);
  \methodaxes
  \methodforwardtree
  \foreach \x in {14,23} {
    \methodbackwardtree{\x}
    \node[root] at (\x,31) {};
  }
  % The incumbent slot remains present and inactive until a strict improvement.
  \methodbackwardtree[inactive]{32}
  \node[root,fill=methodinactive,draw=methodaction] at (32,31) {};
  \methodbound
  % Crosses mark vacated donor positions; arrows map their slots to new roots.
  \foreach \x in {40,46} {
    \draw[methodinactive,line width=0.9pt]
      (\x-0.65,30.3) -- (\x+0.65,31.7)
      (\x-0.65,31.7) -- (\x+0.65,30.3);
  }
  \draw[methodaction,line width=1pt,-{Latex[length=1.6mm]},shorten >=3pt]
    (40,31) .. controls (38.5,35.5) and (29,35.5) .. (27.5,31);
  \draw[methodaction,line width=1pt,-{Latex[length=1.6mm]},shorten >=3pt]
    (46,31) .. controls (43.5,39) and (21,39) .. (18.5,31);
  \foreach \x in {18.5,27.5} {
    \node[empty root] at (\x,31) {};
  }
  \node[methodaction] at (25,40) {reuse the same slots};
  \node[methodbackward!65!black] at (14,18) {retained};
  \node[methodforward!80!black] at (19,0) {same forward tree};
\end{tikzpicture}
\end{minipage}}
\endgroup

